Influence of optical aberrations in an atomic gyroscope

In atom interferometry based on light-induced diffraction, the optical aberrations of the laser beam splitters are a dominant source of noise and systematic effect. In an atomic gyroscope, this effect is dramatically reduced by the use of two atomic sources. But it remains critical while coupled to fluctuations of atomic trajectories, and appears as a main source of noise to the long term stability. Therefore we measure these contributions in our setup, using cold Cesium atoms and stimulated Raman transitions.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

